Solving a PDE-constrained antenna design problem by mixed-integer programming

This paper shows that a mixed integer PDE-constrained design optimization problem can be made amenable to be solved to optimality using standard mixed-integer programming solvers. The concrete problem that we consider is the optimal design of the topology of an antenna, a problem that keeps haunting the engineering community. Indeed, up to this point no exact method was known. Existing methods rely on iterative use of PDE-solvers, embedded in either gradient methods or metaheuristics. However, none of these methods come with performance guarantees. We break this barrier, showing that important antenna design problems can be solved optimally using a mixed integer linear program, plus one singleton second order cone constraint in two variables. The main contribution of the paper is to develop such a formulation. There are two major methodological steps to get there. The first is to show how a standard boundary element method (BEM), based on a discretized design space, translates into a mixed integer program at all. Approached intuitively, this yields a maximization problem with non-concave objective, which is hence not tractable. The second is to make the objective function linear, using a new Charnes-Cooper transform for mathematical programming over complex numbers. We evaluate our approach on the classic dipole antenna, reconfirming well-known experimental results, and apply it to a widely-used test case, the Yagi-Uda antenna. In a successor paper, we report on further computational enhancements using physics-informed cuts.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> dipole_opt_40.tikz <==
\path[stlfacet] (-1.8737,-0.0625,0) -- (-2.2484,0.0625,0) -- (-2.2484,-0.0625,0) -- cycle;
\path[stlfacet] (-1.8737,-0.0625,0) -- (-1.8737,0.0625,0) -- (-2.2484,0.0625,0) -- cycle;
\path[stlfacet] (-1.499,-0.0625,0) -- (-1.8737,0.0625,0) -- (-1.8737,-0.0625,0) -- cycle;
\path[stlfacet] (-1.499,-0.0625,0) -- (-1.499,0.0625,0) -- (-1.8737,0.0625,0) -- cycle;
\path[stlfacet] (-1.1242,-0.0625,0) -- (-1.499,0.0625,0) -- (-1.499,-0.0625,0) -- cycle;
\path[stlfacet] (-1.1242,-0.0625,0) -- (-1.1242,0.0625,0) -- (-1.499,0.0625,0) -- cycle;
\path[stlfacet] (-0.7495,-0.0625,0) -- (-1.1242,0.0625,0) -- (-1.1242,-0.0625,0) -- cycle;
\path[stlfacet] (-0.7495,-0.0625,0) -- (-0.7495,0.0625,0) -- (-1.1242,0.0625,0) -- cycle;
\path[stlfacet] (-0.3747,-0.0625,0) -- (-0.7495,0.0625,0) -- (-0.7495,-0.0625,0) -- cycle;
\path[stlfacet] (-0.3747,-0.0625,0) -- (-0.3747,0.0625,0) -- (-0.7495,0.0625,0) -- cycle;
\path[stlfacet] (0,-0.0625,0) -- (-0.3747,0.0625,0) -- (-0.3747,-0.0625,0) -- cycle;
\path[stlfacet] (0,-0.0625,0) -- (0,0.0625,0) -- (-0.3747,0.0625,0) -- cycle;
\path[stlfacet] (0,-0.0625,0) -- (0.3747,0.0625,0) -- (0,0.0625,0) -- cycle;
\path[stlfacet] (0,-0.0625,0) -- (0.3747,-0.0625,0) -- (0.3747,0.0625,0) -- cycle;
\path[stlfacet] (0.3747,-0.0625,0) -- (0.7495,0.0625,0) -- (0.3747,0.0625,0) -- cycle;
\path[stlfacet] (0.3747,-0.0625,0) -- (0.7495,-0.0625,0) -- (0.7495,0.0625,0) -- cycle;
\path[stlfacet] (0.7495,-0.0625,0) -- (1.1242,0.0625,0) -- (0.7495,0.0625,0) -- cycle;
\path[stlfacet] (0.7495,-0.0625,0) -- (1.1242,-0.0625,0) -- (1.1242,0.0625,0) -- cycle;
\path[stlfacet] (1.1242,-0.0625,0) -- (1.499,0.0625,0) -- (1.1242,0.0625,0) -- cycle;
\path[stlfacet] (1.1242,-0.0625,0) -- (1.499,-0.0625,0) -- (1.499,0.0625,0) -- cycle;
\path[stlfacet] (1.499,-0.0625,0) -- (1.8737,0.0625,0) -- (1.499,0.0625,0) -- cycle;
\path[stlfacet] (1.499,-0.0625,0) -- (1.8737,-0.0625,0) -- (1.8737,0.0625,0) -- cycle;
\path[stlfacet] (1.8737,-0.0625,0) -- (2.2484,0.0625,0) -- (1.8737,0.0625,0) -- cycle;
\path[stlfacet] (1.8737,-0.0625,0) -- (2.2484,-0.0625,0) -- (2.2484,0.0625,0) -- cycle;

==> flare.tikz <==
\path[stlfacet] (4.4,-4.4,1) -- (5,-5,0) -- (5,-3.75,0) -- cycle;
\path[stlfacet] (3.8,-3.8,2) -- (4.4,-4.4,1) -- (4.4313,-3.1181,0.9478) -- cycle;
\path[stlfacet] (4.4,-4.4,1) -- (5,-3.75,0) -- (4.4313,-3.1181,0.9478) -- cycle;
\path[stlfacet] (-2,-2,5) -- (-0.6667,-2,5) -- (-1.0771,-1.0759,5) -- cycle;
\path[stlfacet] (-2,-0.6667,5) -- (-2,-2,5) -- (-1.0771,-1.0759,5) -- cycle;
\path[stlfacet] (5,-3.75,0) -- (5,-2.5,0) -- (4.4313,-3.1181,0.9478) -- cycle;
\path[stlfacet] (3.2,-3.2,3) -- (3.8,-3.8,2) -- (3.8732,-2.2398,1.878) -- cycle;
\path[stlfacet] (4.4313,-3.1181,0.9478) -- (3.8732,-2.2398,1.878) -- (3.8,-3.8,2) -- cycle;
\path[stlfacet] (0.1086,-0.8427,5) -- (-1.0771,-1.0759,5) -- (-0.6667,-2,5) -- cycle;
\path[stlfacet] (-0.6667,-2,5) -- (0.6667,-2,5) -- (0.1086,-0.8427,5) -- cycle;
\path[stlfacet] (-0.844,0.1099,5) -- (-2,-0.6667,5) -- (-1.0771,-1.0759,5) -- cycle;
\path[stlfacet] (5,-2.5,0) -- (4.5192,-2.0343,0.8014) -- (4.4313,-3.1181,0.9478) -- cycle;
\path[stlfacet] (4.4313,-3.1181,0.9478) -- (4.5192,-2.0343,0.8014) -- (3.8732,-2.2398,1.878) -- cycle;
\path[stlfacet] (2.6,-2.6,4) -- (3.2,-3.2,3) -- (3.1463,-1.4788,3.0895) -- cycle;
\path[stlfacet] (3.8732,-2.2398,1.878) -- (3.1463,-1.4788,3.0895) -- (3.2,-3.2,3) -- cycle;
\path[stlfacet] (-0.844,0.1099,5) -- (-1.0771,-1.0759,5) -- (0.1086,-0.8427,5) -- cycle;
\path[stlfacet] (0.6667,-2,5) -- (2,-2,5) -- (1.1898,-1.1628,5) -- cycle;
\path[stlfacet] (1.1898,-1.1628,5) -- (0.1086,-0.8427,5) -- (0.6667,-2,5) -- cycle;
\path[stlfacet] (-2,0.6667,5) -- (-2,-0.6667,5) -- (-0.844,0.1099,5) -- cycle;
\path[stlfacet] (2,-2,5) -- (2.6,-2.6,4) -- (2.484,-1.3504,4.1934) -- cycle;
\path[stlfacet] (5,-1.25,0) -- (4.5192,-2.0343,0.8014) -- (5,-2.5,0) -- cycle;
\path[stlfacet] (3.1463,-1.4788,3.0895) -- (2.484,-1.3504,4.1934) -- (2.6,-2.6,4) -- cycle;
\path[stlfacet] (4.2915,-1.0751,1.1809) -- (3.8732,-2.2398,1.878) -- (4.5192,-2.0343,0.8014) -- cycle;
\path[stlfacet] (3.8732,-2.2398,1.878) -- (3.7541,-0.957,2.0766) -- (3.1463,-1.4788,3.0895) -- cycle;
\path[stlfacet] (0.1086,-0.8427,5) -- (1.1898,-1.1628,5) -- (1.1728,-0.303,5) -- cycle;
\path[stlfacet] (1.1898,-1.1628,5) -- (2,-2,5) -- (2,-0.6667,5) -- cycle;
\path[stlfacet] (5,-1.25,0) -- (4.2915,-1.0751,1.1809) -- (4.5192,-2.0343,0.8014) -- cycle;
\path[stlfacet] (4.2915,-1.0751,1.1809) -- (3.7541,-0.957,2.0766) -- (3.8732,-2.2398,1.878) -- cycle;
\path[stlfacet] (-1.1631,1.1902,5) -- (-2,0.6667,5) -- (-0.844,0.1099,5) -- cycle;
\path[stlfacet] (2,-0.6667,5) -- (2,-2,5) -- (2.484,-1.3504,4.1934) -- cycle;
\path[stlfacet] (0.5899,0.5904,5) -- (-0.844,0.1099,5) -- (0.1086,-0.8427,5) -- cycle;
\path[stlfacet] (2,-0.6667,5) -- (1.1728,-0.303,5) -- (1.1898,-1.1628,5) -- cycle;
\path[stlfacet] (0.1086,-0.8427,5) -- (1.1728,-0.303,5) -- (0.5899,0.5904,5) -- cycle;
\path[stlfacet] (-2,2,5) -- (-2,0.6667,5) -- (-1.1631,1.1902,5) -- cycle;
\path[stlfacet] (3.1463,-1.4788,3.0895) -- (2.6739,-0.0012,3.8768) -- (2.484,-1.3504,4.1934) -- cycle;
\path[stlfacet] (-0.844,0.1099,5) -- (-0.3034,1.1733,5) -- (-1.1631,1.1902,5) -- cycle;
\path[stlfacet] (3.1463,-1.4788,3.0895) -- (3.7541,-0.957,2.0766) -- (3.4229,0.0006,2.6285) -- cycle;
\path[stlfacet] (4.5983,0.0007,0.6696) -- (4.2915,-1.0751,1.1809) -- (5,-1.25,0) -- cycle;
\path[stlfacet] (-0.844,0.1099,5) -- (0.5899,0.5904,5) -- (-0.3034,1.1733,5) -- cycle;
\path[stlfacet] (2.484,-1.3504,4.1934) -- (2.6739,-0.0012,3.8768) -- (2,-0.6667,5) -- cycle;
\path[stlfacet] (-5,5,0) -- (-4.4,4.4,1) -- (-3.75,5,0) -- cycle;
\path[stlfacet] (4.0284,-0.0023,1.6194) -- (3.7541,-0.957,2.0766) -- (4.2915,-1.0751,1.1809) -- cycle;
\path[stlfacet] (-4.4,4.4,1) -- (-3.8,3.8,2) -- (-2.804,4.3432,1.0947) -- cycle;
\path[stlfacet] (3.1463,-1.4788,3.0895) -- (3.4229,0.0006,2.6285) -- (2.6739,-0.0012,3.8768) -- cycle;
\path[stlfacet] (-3.8,3.8,2) -- (-3.2,3.2,3) -- (-2.5379,3.6933,2.1778) -- cycle;
\path[stlfacet] (5,-1.25,0) -- (5,0,0) -- (4.5983,0.0007,0.6696) -- cycle;
\path[stlfacet] (4.5983,0.0007,0.6696) -- (4.0284,-0.0023,1.6194) -- (4.2915,-1.0751,1.1809) -- cycle;
\path[stlfacet] (-3.75,5,0) -- (-4.4,4.4,1) -- (-2.804,4.3432,1.0947) -- cycle;
\path[stlfacet] (4.0284,-0.0023,1.6194) -- (3.4229,0.0006,2.6285) -- (3.7541,-0.957,2.0766) -- cycle;
\path[stlfacet] (2,-0.6667,5) -- (2,0.6667,5) -- (1.1728,-0.303,5) -- cycle;
\path[stlfacet] (-3.2,3.2,3) -- (-2.6,2.6,4) -- (-1.5435,3.1976,3.004) -- cycle;
\path[stlfacet] (-2,2,5) -- (-1.1631,1.1902,5) -- (-0.6667,2,5) -- cycle;
\path[stlfacet] (-2.804,4.3432,1.0947) -- (-3.8,3.8,2) -- (-2.5379,3.6933,2.1778) -- cycle;
\path[stlfacet] (-2.6,2.6,4) -- (-2,2,5) -- (-1.1353,2.5127,4.1456) -- cycle;
\path[stlfacet] (-0.6667,2,5) -- (-1.1631,1.1902,5) -- (-0.3034,1.1733,5) -- cycle;
\path[stlfacet] (0.5899,0.5904,5) -- (1.1728,-0.303,5) -- (2,0.6667,5) -- cycle;
\path[stlfacet] (-2.5379,3.6933,2.1778) -- (-3.2,3.2,3) -- (-1.5435,3.1976,3.004) -- cycle;
\path[stlfacet] (2,0.6667,5) -- (2,-0.6667,5) -- (2.6739,-0.0012,3.8768) -- cycle;
\path[stlfacet] (-1.1353,2.5127,4.1456) -- (-1.5435,3.1976,3.004) -- (-2.6,2.6,4) -- cycle;
\path[stlfacet] (-2,2,5) -- (-0.6667,2,5) -- (-1.1353,2.5127,4.1456) -- cycle;
\path[stlfacet] (-2.5,5,0) -- (-3.75,5,0) -- (-2.804,4.3432,1.0947) -- cycle;
\path[stlfacet] (0.5899,0.5904,5) -- (0.6667,2,5) -- (-0.3034,1.1733,5) -- cycle;
\path[stlfacet] (-2.804,4.3432,1.0947) -- (-2.5379,3.6933,2.1778) -- (-1.3624,3.9348,1.7753) -- cycle;
\path[stlfacet] (4.0284,-0.0023,1.6194) -- (3.7462,0.9844,2.0897) -- (3.4229,0.0006,2.6285) -- cycle;
\path[stlfacet] (-2.5379,3.6933,2.1778) -- (-1.5435,3.1976,3.004) -- (-1.3624,3.9348,1.7753) -- cycle;
\path[stlfacet] (4.5983,0.0007,0.6696) -- (4.2868,1.0713,1.1886) -- (4.0284,-0.0023,1.6194) -- cycle;
\path[stlfacet] (0.5899,0.5904,5) -- (2,0.6667,5) -- (1.3333,1.3333,5) -- cycle;
\path[stlfacet] (-0.6667,2,5) -- (-0.3034,1.1733,5) -- (0.6667,2,5) -- cycle;
\path[stlfacet] (5,0,0) -- (5,1.25,0) -- (4.5983,0.0007,0.6696) -- cycle;
\path[stlfacet] (3.4229,0.0006,2.6285) -- (3.1432,1.4751,3.0946) -- (2.6739,-0.0012,3.8768) -- cycle;
\path[stlfacet] (-0.0009,2.3841,4.3599) -- (-1.1353,2.5127,4.1456) -- (-0.6667,2,5) -- cycle;
\path[stlfacet] (-2.804,4.3432,1.0947) -- (-1.3167,4.5867,0.6888) -- (-2.5,5,0) -- cycle;
\path[stlfacet] (-0.0017,2.894,3.51) -- (-1.5435,3.1976,3.004) -- (-1.1353,2.5127,4.1456) -- cycle;
\path[stlfacet] (0.5899,0.5904,5) -- (1.3333,1.3333,5) -- (0.6667,2,5) -- cycle;
\path[stlfacet] (-2.804,4.3432,1.0947) -- (-1.3624,3.9348,1.7753) -- (-1.3167,4.5867,0.6888) -- cycle;
\path[stlfacet] (2.6739,-0.0012,3.8768) -- (2.4839,1.3486,4.1935) -- (2,0.6667,5) -- cycle;
\path[stlfacet] (4.2868,1.0713,1.1886) -- (3.7462,0.9844,2.0897) -- (4.0284,-0.0023,1.6194) -- cycle;
\path[stlfacet] (5,1.25,0) -- (4.2868,1.0713,1.1886) -- (4.5983,0.0007,0.6696) -- cycle;
\path[stlfacet] (-0.0009,2.3841,4.3599) -- (-0.0017,2.894,3.51) -- (-1.1353,2.5127,4.1456) -- cycle;
\path[stlfacet] (3.4229,0.0006,2.6285) -- (3.7462,0.9844,2.0897) -- (3.1432,1.4751,3.0946) -- cycle;
\path[stlfacet] (-0.6667,2,5) -- (0.6667,2,5) -- (-0.0009,2.3841,4.3599) -- cycle;
\path[stlfacet] (-1.3624,3.9348,1.7753) -- (-1.5435,3.1976,3.004) -- (-0.0021,3.5669,2.3885) -- cycle;
\path[stlfacet] (2.6739,-0.0012,3.8768) -- (3.1432,1.4751,3.0946) -- (2.4839,1.3486,4.1935) -- cycle;
\path[stlfacet] (-1.25,5,0) -- (-2.5,5,0) -- (-1.3167,4.5867,0.6888) -- cycle;
\path[stlfacet] (-0.0017,2.894,3.51) -- (-0.0021,3.5669,2.3885) -- (-1.5435,3.1976,3.004) -- cycle;
\path[stlfacet] (2,0.6667,5) -- (2,2,5) -- (1.3333,1.3333,5) -- cycle;
\path[stlfacet] (-1.3167,4.5867,0.6888) -- (-1.3624,3.9348,1.7753) -- (-0.0016,4.2652,1.2247) -- cycle;
\path[stlfacet] (1.1335,2.5127,4.1456) -- (-0.0017,2.894,3.51) -- (-0.0009,2.3841,4.3599) -- cycle;
\path[stlfacet] (1.1335,2.5127,4.1456) -- (-0.0009,2.3841,4.3599) -- (0.6667,2,5) -- cycle;
\path[stlfacet] (-1.3624,3.9348,1.7753) -- (-0.0021,3.5669,2.3885) -- (-0.0016,4.2652,1.2247) -- cycle;
\path[stlfacet] (2,2,5) -- (2,0.6667,5) -- (2.4839,1.3486,4.1935) -- cycle;
\path[stlfacet] (1.3333,1.3333,5) -- (2,2,5) -- (0.6667,2,5) -- cycle;
\path[stlfacet] (3.8583,2.2021,1.9028) -- (3.7462,0.9844,2.0897) -- (4.2868,1.0713,1.1886) -- cycle;
\path[stlfacet] (0,5,0) -- (-1.25,5,0) -- (-1.3167,4.5867,0.6888) -- cycle;
\path[stlfacet] (4.5164,2.0241,0.8061) -- (4.2868,1.0713,1.1886) -- (5,1.25,0) -- cycle;
\path[stlfacet] (3.8583,2.2021,1.9028) -- (3.1432,1.4751,3.0946) -- (3.7462,0.9844,2.0897) -- cycle;
\path[stlfacet] (1.5407,3.1976,3.004) -- (-0.0021,3.5669,2.3885) -- (-0.0017,2.894,3.51) -- cycle;
\path[stlfacet] (-1.3167,4.5867,0.6888) -- (-0.0016,4.2652,1.2247) -- (0,5,0) -- cycle;
\path[stlfacet] (0.6667,2,5) -- (2,2,5) -- (1.1335,2.5127,4.1456) -- cycle;
\path[stlfacet] (1.5407,3.1976,3.004) -- (-0.0017,2.894,3.51) -- (1.1335,2.5127,4.1456) -- cycle;
\path[stlfacet] (4.2868,1.0713,1.1886) -- (4.5164,2.0241,0.8061) -- (3.8583,2.2021,1.9028) -- cycle;
\path[stlfacet] (2.4839,1.3486,4.1935) -- (3.1432,1.4751,3.0946) -- (2.6,2.6,4) -- cycle;
\path[stlfacet] (-0.0016,4.2652,1.2247) -- (-0.0021,3.5669,2.3885) -- (1.3591,3.9348,1.7753) -- cycle;
\path[stlfacet] (5,2.5,0) -- (4.5164,2.0241,0.8061) -- (5,1.25,0) -- cycle;
\path[stlfacet] (2.6,2.6,4) -- (2,2,5) -- (2.4839,1.3486,4.1935) -- cycle;
\path[stlfacet] (1.3591,3.9348,1.7753) -- (-0.0021,3.5669,2.3885) -- (1.5407,3.1976,3.004) -- cycle;
\path[stlfacet] (2,2,5) -- (2.6,2.6,4) -- (1.1335,2.5127,4.1456) -- cycle;
\path[stlfacet] (0,5,0) -- (-0.0016,4.2652,1.2247) -- (1.3149,4.5867,0.6888) -- cycle;
\path[stlfacet] (1.5407,3.1976,3.004) -- (1.1335,2.5127,4.1456) -- (2.6,2.6,4) -- cycle;
\path[stlfacet] (-0.0016,4.2652,1.2247) -- (1.3591,3.9348,1.7753) -- (1.3149,4.5867,0.6888) -- cycle;
\path[stlfacet] (3.8583,2.2021,1.9028) -- (3.2,3.2,3) -- (3.1432,1.4751,3.0946) -- cycle;
\path[stlfacet] (3.2,3.2,3) -- (2.6,2.6,4) -- (3.1432,1.4751,3.0946) -- cycle;
\path[stlfacet] (4.4294,3.1101,0.9509) -- (3.8583,2.2021,1.9028) -- (4.5164,2.0241,0.8061) -- cycle;
\path[stlfacet] (1.25,5,0) -- (0,5,0) -- (1.3149,4.5867,0.6888) -- cycle;
\path[stlfacet] (1.3591,3.9348,1.7753) -- (1.5407,3.1976,3.004) -- (2.5359,3.6933,2.1778) -- cycle;
\path[stlfacet] (4.4294,3.1101,0.9509) -- (4.5164,2.0241,0.8061) -- (5,2.5,0) -- cycle;
\path[stlfacet] (2.6,2.6,4) -- (3.2,3.2,3) -- (1.5407,3.1976,3.004) -- cycle;
\path[stlfacet] (2.5359,3.6933,2.1778) -- (1.5407,3.1976,3.004) -- (3.2,3.2,3) -- cycle;
\path[stlfacet] (1.3149,4.5867,0.6888) -- (1.3591,3.9348,1.7753) -- (2.8026,4.3432,1.0947) -- cycle;
\path[stlfacet] (1.3591,3.9348,1.7753) -- (2.5359,3.6933,2.1778) -- (2.8026,4.3432,1.0947) -- cycle;
\path[stlfacet] (2.5,5,0) -- (1.25,5,0) -- (1.3149,4.5867,0.6888) -- cycle;
\path[stlfacet] (4.4294,3.1101,0.9509) -- (3.8,3.8,2) -- (3.8583,2.2021,1.9028) -- cycle;
\path[stlfacet] (3.8,3.8,2) -- (3.2,3.2,3) -- (3.8583,2.2021,1.9028) -- cycle;
\path[stlfacet] (5,2.5,0) -- (5,3.75,0) -- (4.4294,3.1101,0.9509) -- cycle;
\path[stlfacet] (1.3149,4.5867,0.6888) -- (2.8026,4.3432,1.0947) -- (2.5,5,0) -- cycle;
\path[stlfacet] (3.2,3.2,3) -- (3.8,3.8,2) -- (2.5359,3.6933,2.1778) -- cycle;
\path[stlfacet] (2.8026,4.3432,1.0947) -- (2.5359,3.6933,2.1778) -- (3.8,3.8,2) -- cycle;
\path[stlfacet] (3.75,5,0) -- (2.5,5,0) -- (2.8026,4.3432,1.0947) -- cycle;
\path[stlfacet] (5,3.75,0) -- (4.4,4.4,1) -- (4.4294,3.1101,0.9509) -- cycle;
\path[stlfacet] (4.4,4.4,1) -- (3.8,3.8,2) -- (4.4294,3.1101,0.9509) -- cycle;
\path[stlfacet] (3.8,3.8,2) -- (4.4,4.4,1) -- (2.8026,4.3432,1.0947) -- cycle;
\path[stlfacet] (4.4,4.4,1) -- (3.75,5,0) -- (2.8026,4.3432,1.0947) -- cycle;
\path[stlfacet] (5,5,0) -- (4.4,4.4,1) -- (5,3.75,0) -- cycle;
\path[stlfacet] (4.4,4.4,1) -- (5,5,0) -- (3.75,5,0) -- cycle;

==> tent_function_approximation.tikz <==
\begin{tikzpicture}[scale=1.2] 
% Axes
\draw[->] (-0.5,0) -- (6.5,0) node[right] {$x$}; 
\draw[->] (0,-0.5) -- (0,2.8); 

% Sine wave:
\draw[gray, very thick] (0,0) sin (3, 2.5) cos (6, 0);
% Scaled basis functions:
\def\coeff{{{1, {2.5*sin(pi/6 r)}}, {2, {2.5*sin(2*pi/6 r)}}, {3, {2.5*sin(3*pi/6 r)}}, {4, {2.5*sin(4*pi/6 r}}, {5, {2.5*sin(5*pi/6 r)}}}}
\foreach \i/\c in 
    {0/red!100!blue,
     1/red!80!blue,
     2/red!60!blue,
     3/red!40!blue,
     4/red!20!blue}
    {\draw[\c, thick] ({\coeff[\i][0] - 1}, 0) 
            -- (\coeff[\i][0], \coeff[\i][1]) 
            -- ({\coeff[\i][0] + 1}, 0);
    \fill[\c] (\coeff[\i][0], \coeff[\i][1]) circle (2pt);
    \ifnum \i < 2
        \node[above left, \c] at (\coeff[\i][0], \coeff[\i][1]) {$I_{\i}{f_\i}$};
    \fi
    \ifnum \i = 2
        \node[above=2pt, \c] at (\coeff[\i][0], \coeff[\i][1]) {$I_{\i}{f_\i}$};
    \fi
    \ifnum \i > 2
        \node[above right, \c] at (\coeff[\i][0], \coeff[\i][1]) {$I_{\i}{f_\i}$};
    \fi
    \draw[thick, dotted, \c] (\coeff[\i][0], 0) -- (\coeff[\i][0], \coeff[\i][1]);
    }


% Sum of basis functions:
\draw[very thick, dashed] (0,0) -- (\coeff[0][0], \coeff[0][1]);
\draw[very thick, dashed] (\coeff[4][0], \coeff[4][1]) -- (6, 0);
\foreach \i in {0, ..., 3}
    \def\j{\i+1}
    \draw[very thick, dashed] (\coeff[\i][0], \coeff[\i][1]) -- (\coeff[\j][0], \coeff[\j][1]);

% Nodes 
\foreach \x in {0, ..., 6} \fill (\x,0) circle (2pt); 

% Tick marks and labels 
\foreach \x/\label in { 1/{x_{1}}, 2/{x_2}, 3/{x_{3}}, 4/{x_{4}}, 5/{x_5}, 6/{x_6} } 
{ \draw (\x,0.05) -- (\x,-0.05); \node[below] at (\x,-0.05) {$\label$}; } 
\end{tikzpicture}

==> yagi_7.tikz <==
\path[stlfacet] (-2.6981,-2.0611,0) -- (-2.9979,-1.9362,0) -- (-2.9979,-2.0611,0) -- cycle;
\path[stlfacet] (-2.6981,-2.0611,0) -- (-2.6981,-1.9362,0) -- (-2.9979,-1.9362,0) -- cycle;
\path[stlfacet] (-2.3983,-2.0611,0) -- (-2.6981,-1.9362,0) -- (-2.6981,-2.0611,0) -- cycle;
\path[stlfacet] (-2.3983,-2.0611,0) -- (-2.3983,-1.9362,0) -- (-2.6981,-1.9362,0) -- cycle;
\path[stlfacet] (-2.0985,-2.0611,0) -- (-2.3983,-1.9362,0) -- (-2.3983,-2.0611,0) -- cycle;
\path[stlfacet] (-2.0985,-2.0611,0) -- (-2.0985,-1.9362,0) -- (-2.3983,-1.9362,0) -- cycle;
\path[stlfacet] (-1.7988,-2.0611,0) -- (-2.0985,-1.9362,0) -- (-2.0985,-2.0611,0) -- cycle;
\path[stlfacet] (-1.7988,-2.0611,0) -- (-1.7988,-1.9362,0) -- (-2.0985,-1.9362,0) -- cycle;
\path[stlfacet] (-1.499,-2.0611,0) -- (-1.7988,-1.9362,0) -- (-1.7988,-2.0611,0) -- cycle;
\path[stlfacet] (-1.499,-2.0611,0) -- (-1.499,-1.9362,0) -- (-1.7988,-1.9362,0) -- cycle;
\path[stlfacet] (-1.1992,-2.0611,0) -- (-1.499,-1.9362,0) -- (-1.499,-2.0611,0) -- cycle;
\path[stlfacet] (-1.1992,-2.0611,0) -- (-1.1992,-1.9362,0) -- (-1.499,-1.9362,0) -- cycle;
\path[stlfacet] (-0.8994,-2.0611,0) -- (-1.1992,-1.9362,0) -- (-1.1992,-2.0611,0) -- cycle;
\path[stlfacet] (-0.8994,-2.0611,0) -- (-0.8994,-1.9362,0) -- (-1.1992,-1.9362,0) -- cycle;
\path[stlfacet] (-0.5996,-2.0611,0) -- (-0.8994,-1.9362,0) -- (-0.8994,-2.0611,0) -- cycle;
\path[stlfacet] (-0.5996,-2.0611,0) -- (-0.5996,-1.9362,0) -- (-0.8994,-1.9362,0) -- cycle;
\path[stlfacet] (-0.2998,-2.0611,0) -- (-0.5996,-1.9362,0) -- (-0.5996,-2.0611,0) -- cycle;
\path[stlfacet] (-0.2998,-2.0611,0) -- (-0.2998,-1.9362,0) -- (-0.5996,-1.9362,0) -- cycle;
\path[stlfacet] (0,-2.0611,0) -- (-0.2998,-1.9362,0) -- (-0.2998,-2.0611,0) -- cycle;
\path[stlfacet] (0,-2.0611,0) -- (0,-1.9362,0) -- (-0.2998,-1.9362,0) -- cycle;
\path[stlfacet] (0,-2.0611,0) -- (0.2998,-1.9362,0) -- (0,-1.9362,0) -- cycle;
\path[stlfacet] (0,-2.0611,0) -- (0.2998,-2.0611,0) -- (0.2998,-1.9362,0) -- cycle;
\path[stlfacet] (-2.6981,-0.0625,0) -- (-2.9979,0.0625,0) -- (-2.9979,-0.0625,0) -- cycle;
\path[stlfacet] (0.2998,-2.0611,0) -- (0.5996,-1.9362,0) -- (0.2998,-1.9362,0) -- cycle;
\path[stlfacet] (0.2998,-2.0611,0) -- (0.5996,-2.0611,0) -- (0.5996,-1.9362,0) -- cycle;
\path[stlfacet] (-2.6981,-0.0625,0) -- (-2.6981,0.0625,0) -- (-2.9979,0.0625,0) -- cycle;
\path[stlfacet] (-2.3983,-0.0625,0) -- (-2.6981,0.0625,0) -- (-2.6981,-0.0625,0) -- cycle;
\path[stlfacet] (0.5996,-2.0611,0) -- (0.8994,-1.9362,0) -- (0.5996,-1.9362,0) -- cycle;
\path[stlfacet] (0.5996,-2.0611,0) -- (0.8994,-2.0611,0) -- (0.8994,-1.9362,0) -- cycle;
\path[stlfacet] (-2.3983,-0.0625,0) -- (-2.3983,0.0625,0) -- (-2.6981,0.0625,0) -- cycle;
\path[stlfacet] (-2.0985,-0.0625,0) -- (-2.3983,0.0625,0) -- (-2.3983,-0.0625,0) -- cycle;
\path[stlfacet] (0.8994,-2.0611,0) -- (1.1992,-1.9362,0) -- (0.8994,-1.9362,0) -- cycle;
\path[stlfacet] (0.8994,-2.0611,0) -- (1.1992,-2.0611,0) -- (1.1992,-1.9362,0) -- cycle;
\path[stlfacet] (-2.0985,-0.0625,0) -- (-2.0985,0.0625,0) -- (-2.3983,0.0625,0) -- cycle;
\path[stlfacet] (-1.7988,-0.0625,0) -- (-2.0985,0.0625,0) -- (-2.0985,-0.0625,0) -- cycle;
\path[stlfacet] (1.1992,-2.0611,0) -- (1.499,-1.9362,0) -- (1.1992,-1.9362,0) -- cycle;
\path[stlfacet] (1.1992,-2.0611,0) -- (1.499,-2.0611,0) -- (1.499,-1.9362,0) -- cycle;
\path[stlfacet] (-1.7988,-0.0625,0) -- (-1.7988,0.0625,0) -- (-2.0985,0.0625,0) -- cycle;
\path[stlfacet] (-1.499,-0.0625,0) -- (-1.7988,0.0625,0) -- (-1.7988,-0.0625,0) -- cycle;
\path[stlfacet] (1.499,-2.0611,0) -- (1.7988,-1.9362,0) -- (1.499,-1.9362,0) -- cycle;
\path[stlfacet] (1.499,-2.0611,0) -- (1.7988,-2.0611,0) -- (1.7988,-1.9362,0) -- cycle;
\path[stlfacet] (-1.499,-0.0625,0) -- (-1.499,0.0625,0) -- (-1.7988,0.0625,0) -- cycle;
\path[stlfacet] (-1.1992,-0.0625,0) -- (-1.499,0.0625,0) -- (-1.499,-0.0625,0) -- cycle;
\path[stlfacet] (1.7988,-2.0611,0) -- (2.0985,-1.9362,0) -- (1.7988,-1.9362,0) -- cycle;
\path[stlfacet] (1.7988,-2.0611,0) -- (2.0985,-2.0611,0) -- (2.0985,-1.9362,0) -- cycle;
\path[stlfacet] (-1.1992,-0.0625,0) -- (-1.1992,0.0625,0) -- (-1.499,0.0625,0) -- cycle;
\path[stlfacet] (-0.8994,-0.0625,0) -- (-1.1992,0.0625,0) -- (-1.1992,-0.0625,0) -- cycle;
\path[stlfacet] (2.0985,-2.0611,0) -- (2.3983,-1.9362,0) -- (2.0985,-1.9362,0) -- cycle;
\path[stlfacet] (2.0985,-2.0611,0) -- (2.3983,-2.0611,0) -- (2.3983,-1.9362,0) -- cycle;
\path[stlfacet] (-0.8994,-0.0625,0) -- (-0.8994,0.0625,0) -- (-1.1992,0.0625,0) -- cycle;
\path[stlfacet] (-0.5996,-0.0625,0) -- (-0.8994,0.0625,0) -- (-0.8994,-0.0625,0) -- cycle;
\path[stlfacet] (2.3983,-2.0611,0) -- (2.6981,-1.9362,0) -- (2.3983,-1.9362,0) -- cycle;
\path[stlfacet] (2.3983,-2.0611,0) -- (2.6981,-2.0611,0) -- (2.6981,-1.9362,0) -- cycle;
\path[stlfacet] (-0.5996,-0.0625,0) -- (-0.5996,0.0625,0) -- (-0.8994,0.0625,0) -- cycle;
\path[stlfacet] (-0.2998,-0.0625,0) -- (-0.5996,0.0625,0) -- (-0.5996,-0.0625,0) -- cycle;
\path[stlfacet] (2.6981,-2.0611,0) -- (2.9979,-1.9362,0) -- (2.6981,-1.9362,0) -- cycle;
\path[stlfacet] (2.6981,-2.0611,0) -- (2.9979,-2.0611,0) -- (2.9979,-1.9362,0) -- cycle;
\path[stlfacet] (-0.2998,-0.0625,0) -- (-0.2998,0.0625,0) -- (-0.5996,0.0625,0) -- cycle;
\path[stlfacet] (0,-0.0625,0) -- (-0.2998,0.0625,0) -- (-0.2998,-0.0625,0) -- cycle;
\path[stlfacet] (0,-0.0625,0) -- (0,0.0625,0) -- (-0.2998,0.0625,0) -- cycle;
\path[stlfacet] (0,-0.0625,0) -- (0.2998,0.0625,0) -- (0,0.0625,0) -- cycle;
\path[stlfacet] (0,-0.0625,0) -- (0.2998,-0.0625,0) -- (0.2998,0.0625,0) -- cycle;
\path[stlfacet] (-2.6981,1.9362,0) -- (-2.9979,2.0611,0) -- (-2.9979,1.9362,0) -- cycle;
\path[stlfacet] (0.2998,-0.0625,0) -- (0.5996,0.0625,0) -- (0.2998,0.0625,0) -- cycle;
\path[stlfacet] (0.2998,-0.0625,0) -- (0.5996,-0.0625,0) -- (0.5996,0.0625,0) -- cycle;
\path[stlfacet] (-2.6981,1.9362,0) -- (-2.6981,2.0611,0) -- (-2.9979,2.0611,0) -- cycle;
\path[stlfacet] (-2.3983,1.9362,0) -- (-2.6981,2.0611,0) -- (-2.6981,1.9362,0) -- cycle;
\path[stlfacet] (0.5996,-0.0625,0) -- (0.8994,0.0625,0) -- (0.5996,0.0625,0) -- cycle;
\path[stlfacet] (0.5996,-0.0625,0) -- (0.8994,-0.0625,0) -- (0.8994,0.0625,0) -- cycle;
\path[stlfacet] (-2.3983,1.9362,0) -- (-2.3983,2.0611,0) -- (-2.6981,2.0611,0) -- cycle;
\path[stlfacet] (-2.0985,1.9362,0) -- (-2.3983,2.0611,0) -- (-2.3983,1.9362,0) -- cycle;
\path[stlfacet] (0.8994,-0.0625,0) -- (1.1992,0.0625,0) -- (0.8994,0.0625,0) -- cycle;
\path[stlfacet] (0.8994,-0.0625,0) -- (1.1992,-0.0625,0) -- (1.1992,0.0625,0) -- cycle;
\path[stlfacet] (-2.0985,1.9362,0) -- (-2.0985,2.0611,0) -- (-2.3983,2.0611,0) -- cycle;
\path[stlfacet] (-1.7988,1.9362,0) -- (-2.0985,2.0611,0) -- (-2.0985,1.9362,0) -- cycle;
\path[stlfacet] (1.1992,-0.0625,0) -- (1.499,0.0625,0) -- (1.1992,0.0625,0) -- cycle;
\path[stlfacet] (1.1992,-0.0625,0) -- (1.499,-0.0625,0) -- (1.499,0.0625,0) -- cycle;
\path[stlfacet] (-1.7988,1.9362,0) -- (-1.7988,2.0611,0) -- (-2.0985,2.0611,0) -- cycle;
\path[stlfacet] (-1.499,1.9362,0) -- (-1.7988,2.0611,0) -- (-1.7988,1.9362,0) -- cycle;
\path[stlfacet] (1.499,-0.0625,0) -- (1.7988,0.0625,0) -- (1.499,0.0625,0) -- cycle;
\path[stlfacet] (1.499,-0.0625,0) -- (1.7988,-0.0625,0) -- (1.7988,0.0625,0) -- cycle;
\path[stlfacet] (-1.499,1.9362,0) -- (-1.499,2.0611,0) -- (-1.7988,2.0611,0) -- cycle;
\path[stlfacet] (-1.1992,1.9362,0) -- (-1.499,2.0611,0) -- (-1.499,1.9362,0) -- cycle;
\path[stlfacet] (1.7988,-0.0625,0) -- (2.0985,0.0625,0) -- (1.7988,0.0625,0) -- cycle;
\path[stlfacet] (1.7988,-0.0625,0) -- (2.0985,-0.0625,0) -- (2.0985,0.0625,0) -- cycle;
\path[stlfacet] (-1.1992,1.9362,0) -- (-1.1992,2.0611,0) -- (-1.499,2.0611,0) -- cycle;
\path[stlfacet] (-0.8994,1.9362,0) -- (-1.1992,2.0611,0) -- (-1.1992,1.9362,0) -- cycle;
\path[stlfacet] (2.0985,-0.0625,0) -- (2.3983,0.0625,0) -- (2.0985,0.0625,0) -- cycle;
\path[stlfacet] (2.0985,-0.0625,0) -- (2.3983,-0.0625,0) -- (2.3983,0.0625,0) -- cycle;
\path[stlfacet] (-0.8994,1.9362,0) -- (-0.8994,2.0611,0) -- (-1.1992,2.0611,0) -- cycle;
\path[stlfacet] (-0.5996,1.9362,0) -- (-0.8994,2.0611,0) -- (-0.8994,1.9362,0) -- cycle;
\path[stlfacet] (2.3983,-0.0625,0) -- (2.6981,0.0625,0) -- (2.3983,0.0625,0) -- cycle;
\path[stlfacet] (2.3983,-0.0625,0) -- (2.6981,-0.0625,0) -- (2.6981,0.0625,0) -- cycle;
\path[stlfacet] (-0.5996,1.9362,0) -- (-0.5996,2.0611,0) -- (-0.8994,2.0611,0) -- cycle;
\path[stlfacet] (-0.2998,1.9362,0) -- (-0.5996,2.0611,0) -- (-0.5996,1.9362,0) -- cycle;
\path[stlfacet] (2.6981,-0.0625,0) -- (2.9979,0.0625,0) -- (2.6981,0.0625,0) -- cycle;
\path[stlfacet] (2.6981,-0.0625,0) -- (2.9979,-0.0625,0) -- (2.9979,0.0625,0) -- cycle;
\path[stlfacet] (-0.2998,1.9362,0) -- (-0.2998,2.0611,0) -- (-0.5996,2.0611,0) -- cycle;
\path[stlfacet] (0,1.9362,0) -- (-0.2998,2.0611,0) -- (-0.2998,1.9362,0) -- cycle;
\path[stlfacet] (0,1.9362,0) -- (0,2.0611,0) -- (-0.2998,2.0611,0) -- cycle;
\path[stlfacet] (0,1.9362,0) -- (0.2998,2.0611,0) -- (0,2.0611,0) -- cycle;
\path[stlfacet] (0,1.9362,0) -- (0.2998,1.9362,0) -- (0.2998,2.0611,0) -- cycle;
\path[stlfacet] (-2.6981,3.9348,0) -- (-2.9979,4.0597,0) -- (-2.9979,3.9348,0) -- cycle;
\path[stlfacet] (0.2998,1.9362,0) -- (0.5996,2.0611,0) -- (0.2998,2.0611,0) -- cycle;
\path[stlfacet] (0.2998,1.9362,0) -- (0.5996,1.9362,0) -- (0.5996,2.0611,0) -- cycle;
\path[stlfacet] (-2.6981,3.9348,0) -- (-2.6981,4.0597,0) -- (-2.9979,4.0597,0) -- cycle;
\path[stlfacet] (-2.3983,3.9348,0) -- (-2.6981,4.0597,0) -- (-2.6981,3.9348,0) -- cycle;
\path[stlfacet] (0.5996,1.9362,0) -- (0.8994,2.0611,0) -- (0.5996,2.0611,0) -- cycle;
\path[stlfacet] (0.5996,1.9362,0) -- (0.8994,1.9362,0) -- (0.8994,2.0611,0) -- cycle;
\path[stlfacet] (-2.3983,3.9348,0) -- (-2.3983,4.0597,0) -- (-2.6981,4.0597,0) -- cycle;
\path[stlfacet] (-2.0985,3.9348,0) -- (-2.3983,4.0597,0) -- (-2.3983,3.9348,0) -- cycle;
\path[stlfacet] (0.8994,1.9362,0) -- (1.1992,2.0611,0) -- (0.8994,2.0611,0) -- cycle;
\path[stlfacet] (0.8994,1.9362,0) -- (1.1992,1.9362,0) -- (1.1992,2.0611,0) -- cycle;
\path[stlfacet] (-2.0985,3.9348,0) -- (-2.0985,4.0597,0) -- (-2.3983,4.0597,0) -- cycle;
\path[stlfacet] (-1.7988,3.9348,0) -- (-2.0985,4.0597,0) -- (-2.0985,3.9348,0) -- cycle;
\path[stlfacet] (1.1992,1.9362,0) -- (1.499,2.0611,0) -- (1.1992,2.0611,0) -- cycle;
\path[stlfacet] (1.1992,1.9362,0) -- (1.499,1.9362,0) -- (1.499,2.0611,0) -- cycle;
\path[stlfacet] (-1.7988,3.9348,0) -- (-1.7988,4.0597,0) -- (-2.0985,4.0597,0) -- cycle;
\path[stlfacet] (-1.499,3.9348,0) -- (-1.7988,4.0597,0) -- (-1.7988,3.9348,0) -- cycle;
\path[stlfacet] (1.499,1.9362,0) -- (1.7988,2.0611,0) -- (1.499,2.0611,0) -- cycle;
\path[stlfacet] (1.499,1.9362,0) -- (1.7988,1.9362,0) -- (1.7988,2.0611,0) -- cycle;
\path[stlfacet] (-1.499,3.9348,0) -- (-1.499,4.0597,0) -- (-1.7988,4.0597,0) -- cycle;
\path[stlfacet] (-1.1992,3.9348,0) -- (-1.499,4.0597,0) -- (-1.499,3.9348,0) -- cycle;
\path[stlfacet] (1.7988,1.9362,0) -- (2.0985,2.0611,0) -- (1.7988,2.0611,0) -- cycle;
\path[stlfacet] (1.7988,1.9362,0) -- (2.0985,1.9362,0) -- (2.0985,2.0611,0) -- cycle;
\path[stlfacet] (-1.1992,3.9348,0) -- (-1.1992,4.0597,0) -- (-1.499,4.0597,0) -- cycle;
\path[stlfacet] (-0.8994,3.9348,0) -- (-1.1992,4.0597,0) -- (-1.1992,3.9348,0) -- cycle;
\path[stlfacet] (2.0985,1.9362,0) -- (2.3983,2.0611,0) -- (2.0985,2.0611,0) -- cycle;
\path[stlfacet] (2.0985,1.9362,0) -- (2.3983,1.9362,0) -- (2.3983,2.0611,0) -- cycle;
\path[stlfacet] (-0.8994,3.9348,0) -- (-0.8994,4.0597,0) -- (-1.1992,4.0597,0) -- cycle;
\path[stlfacet] (-0.5996,3.9348,0) -- (-0.8994,4.0597,0) -- (-0.8994,3.9348,0) -- cycle;
\path[stlfacet] (2.3983,1.9362,0) -- (2.6981,2.0611,0) -- (2.3983,2.0611,0) -- cycle;
\path[stlfacet] (2.3983,1.9362,0) -- (2.6981,1.9362,0) -- (2.6981,2.0611,0) -- cycle;
\path[stlfacet] (-0.5996,3.9348,0) -- (-0.5996,4.0597,0) -- (-0.8994,4.0597,0) -- cycle;
\path[stlfacet] (-0.2998,3.9348,0) -- (-0.5996,4.0597,0) -- (-0.5996,3.9348,0) -- cycle;
\path[stlfacet] (2.6981,1.9362,0) -- (2.9979,2.0611,0) -- (2.6981,2.0611,0) -- cycle;
\path[stlfacet] (2.6981,1.9362,0) -- (2.9979,1.9362,0) -- (2.9979,2.0611,0) -- cycle;
\path[stlfacet] (-0.2998,3.9348,0) -- (-0.2998,4.0597,0) -- (-0.5996,4.0597,0) -- cycle;
\path[stlfacet] (0,3.9348,0) -- (-0.2998,4.0597,0) -- (-0.2998,3.9348,0) -- cycle;
\path[stlfacet] (0,3.9348,0) -- (0,4.0597,0) -- (-0.2998,4.0597,0) -- cycle;
\path[stlfacet] (0,3.9348,0) -- (0.2998,4.0597,0) -- (0,4.0597,0) -- cycle;
\path[stlfacet] (0,3.9348,0) -- (0.2998,3.9348,0) -- (0.2998,4.0597,0) -- cycle;
\path[stlfacet] (-2.6981,5.9334,0) -- (-2.9979,6.0583,0) -- (-2.9979,5.9334,0) -- cycle;
\path[stlfacet] (0.2998,3.9348,0) -- (0.5996,4.0597,0) -- (0.2998,4.0597,0) -- cycle;
\path[stlfacet] (0.2998,3.9348,0) -- (0.5996,3.9348,0) -- (0.5996,4.0597,0) -- cycle;
\path[stlfacet] (-2.6981,5.9334,0) -- (-2.6981,6.0583,0) -- (-2.9979,6.0583,0) -- cycle;
\path[stlfacet] (-2.3983,5.9334,0) -- (-2.6981,6.0583,0) -- (-2.6981,5.9334,0) -- cycle;
\path[stlfacet] (0.5996,3.9348,0) -- (0.8994,4.0597,0) -- (0.5996,4.0597,0) -- cycle;
\path[stlfacet] (0.5996,3.9348,0) -- (0.8994,3.9348,0) -- (0.8994,4.0597,0) -- cycle;
\path[stlfacet] (-2.3983,5.9334,0) -- (-2.3983,6.0583,0) -- (-2.6981,6.0583,0) -- cycle;
\path[stlfacet] (-2.0985,5.9334,0) -- (-2.3983,6.0583,0) -- (-2.3983,5.9334,0) -- cycle;
\path[stlfacet] (0.8994,3.9348,0) -- (1.1992,4.0597,0) -- (0.8994,4.0597,0) -- cycle;
\path[stlfacet] (0.8994,3.9348,0) -- (1.1992,3.9348,0) -- (1.1992,4.0597,0) -- cycle;
\path[stlfacet] (-2.0985,5.9334,0) -- (-2.0985,6.0583,0) -- (-2.3983,6.0583,0) -- cycle;
\path[stlfacet] (-1.7988,5.9334,0) -- (-2.0985,6.0583,0) -- (-2.0985,5.9334,0) -- cycle;
\path[stlfacet] (1.1992,3.9348,0) -- (1.499,4.0597,0) -- (1.1992,4.0597,0) -- cycle;
\path[stlfacet] (1.1992,3.9348,0) -- (1.499,3.9348,0) -- (1.499,4.0597,0) -- cycle;
\path[stlfacet] (-1.7988,5.9334,0) -- (-1.7988,6.0583,0) -- (-2.0985,6.0583,0) -- cycle;
\path[stlfacet] (-1.499,5.9334,0) -- (-1.7988,6.0583,0) -- (-1.7988,5.9334,0) -- cycle;
\path[stlfacet] (1.499,3.9348,0) -- (1.7988,4.0597,0) -- (1.499,4.0597,0) -- cycle;
\path[stlfacet] (1.499,3.9348,0) -- (1.7988,3.9348,0) -- (1.7988,4.0597,0) -- cycle;
\path[stlfacet] (-1.499,5.9334,0) -- (-1.499,6.0583,0) -- (-1.7988,6.0583,0) -- cycle;
\path[stlfacet] (-1.1992,5.9334,0) -- (-1.499,6.0583,0) -- (-1.499,5.9334,0) -- cycle;
\path[stlfacet] (1.7988,3.9348,0) -- (2.0985,4.0597,0) -- (1.7988,4.0597,0) -- cycle;
\path[stlfacet] (1.7988,3.9348,0) -- (2.0985,3.9348,0) -- (2.0985,4.0597,0) -- cycle;
\path[stlfacet] (-1.1992,5.9334,0) -- (-1.1992,6.0583,0) -- (-1.499,6.0583,0) -- cycle;
\path[stlfacet] (-0.8994,5.9334,0) -- (-1.1992,6.0583,0) -- (-1.1992,5.9334,0) -- cycle;
\path[stlfacet] (2.0985,3.9348,0) -- (2.3983,4.0597,0) -- (2.0985,4.0597,0) -- cycle;
\path[stlfacet] (2.0985,3.9348,0) -- (2.3983,3.9348,0) -- (2.3983,4.0597,0) -- cycle;
\path[stlfacet] (-0.8994,5.9334,0) -- (-0.8994,6.0583,0) -- (-1.1992,6.0583,0) -- cycle;
\path[stlfacet] (-0.5996,5.9334,0) -- (-0.8994,6.0583,0) -- (-0.8994,5.9334,0) -- cycle;
\path[stlfacet] (2.3983,3.9348,0) -- (2.6981,4.0597,0) -- (2.3983,4.0597,0) -- cycle;
\path[stlfacet] (2.3983,3.9348,0) -- (2.6981,3.9348,0) -- (2.6981,4.0597,0) -- cycle;
\path[stlfacet] (-0.5996,5.9334,0) -- (-0.5996,6.0583,0) -- (-0.8994,6.0583,0) -- cycle;
\path[stlfacet] (-0.2998,5.9334,0) -- (-0.5996,6.0583,0) -- (-0.5996,5.9334,0) -- cycle;
\path[stlfacet] (2.6981,3.9348,0) -- (2.9979,4.0597,0) -- (2.6981,4.0597,0) -- cycle;
\path[stlfacet] (2.6981,3.9348,0) -- (2.9979,3.9348,0) -- (2.9979,4.0597,0) -- cycle;
\path[stlfacet] (-0.2998,5.9334,0) -- (-0.2998,6.0583,0) -- (-0.5996,6.0583,0) -- cycle;
\path[stlfacet] (0,5.9334,0) -- (-0.2998,6.0583,0) -- (-0.2998,5.9334,0) -- cycle;
\path[stlfacet] (0,5.9334,0) -- (0,6.0583,0) -- (-0.2998,6.0583,0) -- cycle;
\path[stlfacet] (0,5.9334,0) -- (0.2998,6.0583,0) -- (0,6.0583,0) -- cycle;
\path[stlfacet] (0,5.9334,0) -- (0.2998,5.9334,0) -- (0.2998,6.0583,0) -- cycle;
\path[stlfacet] (-2.6981,7.932,0) -- (-2.9979,8.0569,0) -- (-2.9979,7.932,0) -- cycle;
\path[stlfacet] (0.2998,5.9334,0) -- (0.5996,6.0583,0) -- (0.2998,6.0583,0) -- cycle;
\path[stlfacet] (0.2998,5.9334,0) -- (0.5996,5.9334,0) -- (0.5996,6.0583,0) -- cycle;
\path[stlfacet] (-2.6981,7.932,0) -- (-2.6981,8.0569,0) -- (-2.9979,8.0569,0) -- cycle;
\path[stlfacet] (-2.3983,7.932,0) -- (-2.6981,8.0569,0) -- (-2.6981,7.932,0) -- cycle;
\path[stlfacet] (0.5996,5.9334,0) -- (0.8994,6.0583,0) -- (0.5996,6.0583,0) -- cycle;
\path[stlfacet] (0.5996,5.9334,0) -- (0.8994,5.9334,0) -- (0.8994,6.0583,0) -- cycle;
\path[stlfacet] (-2.3983,7.932,0) -- (-2.3983,8.0569,0) -- (-2.6981,8.0569,0) -- cycle;
\path[stlfacet] (-2.0985,7.932,0) -- (-2.3983,8.0569,0) -- (-2.3983,7.932,0) -- cycle;
\path[stlfacet] (0.8994,5.9334,0) -- (1.1992,6.0583,0) -- (0.8994,6.0583,0) -- cycle;
\path[stlfacet] (0.8994,5.9334,0) -- (1.1992,5.9334,0) -- (1.1992,6.0583,0) -- cycle;
\path[stlfacet] (-2.0985,7.932,0) -- (-2.0985,8.0569,0) -- (-2.3983,8.0569,0) -- cycle;
\path[stlfacet] (-1.7988,7.932,0) -- (-2.0985,8.0569,0) -- (-2.0985,7.932,0) -- cycle;
\path[stlfacet] (1.1992,5.9334,0) -- (1.499,6.0583,0) -- (1.1992,6.0583,0) -- cycle;
\path[stlfacet] (1.1992,5.9334,0) -- (1.499,5.9334,0) -- (1.499,6.0583,0) -- cycle;
\path[stlfacet] (-1.7988,7.932,0) -- (-1.7988,8.0569,0) -- (-2.0985,8.0569,0) -- cycle;
\path[stlfacet] (-1.499,7.932,0) -- (-1.7988,8.0569,0) -- (-1.7988,7.932,0) -- cycle;
\path[stlfacet] (1.499,5.9334,0) -- (1.7988,6.0583,0) -- (1.499,6.0583,0) -- cycle;
\path[stlfacet] (1.499,5.9334,0) -- (1.7988,5.9334,0) -- (1.7988,6.0583,0) -- cycle;
\path[stlfacet] (-1.499,7.932,0) -- (-1.499,8.0569,0) -- (-1.7988,8.0569,0) -- cycle;
\path[stlfacet] (-1.1992,7.932,0) -- (-1.499,8.0569,0) -- (-1.499,7.932,0) -- cycle;
\path[stlfacet] (1.7988,5.9334,0) -- (2.0985,6.0583,0) -- (1.7988,6.0583,0) -- cycle;
\path[stlfacet] (1.7988,5.9334,0) -- (2.0985,5.9334,0) -- (2.0985,6.0583,0) -- cycle;
\path[stlfacet] (-1.1992,7.932,0) -- (-1.1992,8.0569,0) -- (-1.499,8.0569,0) -- cycle;
\path[stlfacet] (-0.8994,7.932,0) -- (-1.1992,8.0569,0) -- (-1.1992,7.932,0) -- cycle;
\path[stlfacet] (2.0985,5.9334,0) -- (2.3983,6.0583,0) -- (2.0985,6.0583,0) -- cycle;
\path[stlfacet] (2.0985,5.9334,0) -- (2.3983,5.9334,0) -- (2.3983,6.0583,0) -- cycle;
\path[stlfacet] (-0.8994,7.932,0) -- (-0.8994,8.0569,0) -- (-1.1992,8.0569,0) -- cycle;
\path[stlfacet] (-0.5996,7.932,0) -- (-0.8994,8.0569,0) -- (-0.8994,7.932,0) -- cycle;
\path[stlfacet] (2.3983,5.9334,0) -- (2.6981,6.0583,0) -- (2.3983,6.0583,0) -- cycle;
\path[stlfacet] (2.3983,5.9334,0) -- (2.6981,5.9334,0) -- (2.6981,6.0583,0) -- cycle;
\path[stlfacet] (-0.5996,7.932,0) -- (-0.5996,8.0569,0) -- (-0.8994,8.0569,0) -- cycle;
\path[stlfacet] (-0.2998,7.932,0) -- (-0.5996,8.0569,0) -- (-0.5996,7.932,0) -- cycle;
\path[stlfacet] (2.6981,5.9334,0) -- (2.9979,6.0583,0) -- (2.6981,6.0583,0) -- cycle;
\path[stlfacet] (2.6981,5.9334,0) -- (2.9979,5.9334,0) -- (2.9979,6.0583,0) -- cycle;
\path[stlfacet] (-0.2998,7.932,0) -- (-0.2998,8.0569,0) -- (-0.5996,8.0569,0) -- cycle;
\path[stlfacet] (0,7.932,0) -- (-0.2998,8.0569,0) -- (-0.2998,7.932,0) -- cycle;
\path[stlfacet] (0,7.932,0) -- (0,8.0569,0) -- (-0.2998,8.0569,0) -- cycle;
\path[stlfacet] (0,7.932,0) -- (0.2998,8.0569,0) -- (0,8.0569,0) -- cycle;
\path[stlfacet] (0,7.932,0) -- (0.2998,7.932,0) -- (0.2998,8.0569,0) -- cycle;
\path[stlfacet] (-2.6981,9.9306,0) -- (-2.9979,10.0555,0) -- (-2.9979,9.9306,0) -- cycle;
\path[stlfacet] (0.2998,7.932,0) -- (0.5996,8.0569,0) -- (0.2998,8.0569,0) -- cycle;
\path[stlfacet] (0.2998,7.932,0) -- (0.5996,7.932,0) -- (0.5996,8.0569,0) -- cycle;
\path[stlfacet] (-2.6981,9.9306,0) -- (-2.6981,10.0555,0) -- (-2.9979,10.0555,0) -- cycle;
\path[stlfacet] (-2.3983,9.9306,0) -- (-2.6981,10.0555,0) -- (-2.6981,9.9306,0) -- cycle;
\path[stlfacet] (0.5996,7.932,0) -- (0.8994,8.0569,0) -- (0.5996,8.0569,0) -- cycle;
\path[stlfacet] (0.5996,7.932,0) -- (0.8994,7.932,0) -- (0.8994,8.0569,0) -- cycle;
\path[stlfacet] (-2.3983,9.9306,0) -- (-2.3983,10.0555,0) -- (-2.6981,10.0555,0) -- cycle;
\path[stlfacet] (-2.0985,9.9306,0) -- (-2.3983,10.0555,0) -- (-2.3983,9.9306,0) -- cycle;
\path[stlfacet] (0.8994,7.932,0) -- (1.1992,8.0569,0) -- (0.8994,8.0569,0) -- cycle;
\path[stlfacet] (0.8994,7.932,0) -- (1.1992,7.932,0) -- (1.1992,8.0569,0) -- cycle;
\path[stlfacet] (-2.0985,9.9306,0) -- (-2.0985,10.0555,0) -- (-2.3983,10.0555,0) -- cycle;
\path[stlfacet] (-1.7988,9.9306,0) -- (-2.0985,10.0555,0) -- (-2.0985,9.9306,0) -- cycle;
\path[stlfacet] (1.1992,7.932,0) -- (1.499,8.0569,0) -- (1.1992,8.0569,0) -- cycle;
\path[stlfacet] (1.1992,7.932,0) -- (1.499,7.932,0) -- (1.499,8.0569,0) -- cycle;
\path[stlfacet] (-1.7988,9.9306,0) -- (-1.7988,10.0555,0) -- (-2.0985,10.0555,0) -- cycle;
\path[stlfacet] (-1.499,9.9306,0) -- (-1.7988,10.0555,0) -- (-1.7988,9.9306,0) -- cycle;
\path[stlfacet] (1.499,7.932,0) -- (1.7988,8.0569,0) -- (1.499,8.0569,0) -- cycle;
\path[stlfacet] (1.499,7.932,0) -- (1.7988,7.932,0) -- (1.7988,8.0569,0) -- cycle;
\path[stlfacet] (-1.499,9.9306,0) -- (-1.499,10.0555,0) -- (-1.7988,10.0555,0) -- cycle;
\path[stlfacet] (-1.1992,9.9306,0) -- (-1.499,10.0555,0) -- (-1.499,9.9306,0) -- cycle;
\path[stlfacet] (1.7988,7.932,0) -- (2.0985,8.0569,0) -- (1.7988,8.0569,0) -- cycle;
\path[stlfacet] (1.7988,7.932,0) -- (2.0985,7.932,0) -- (2.0985,8.0569,0) -- cycle;
\path[stlfacet] (-1.1992,9.9306,0) -- (-1.1992,10.0555,0) -- (-1.499,10.0555,0) -- cycle;
\path[stlfacet] (-0.8994,9.9306,0) -- (-1.1992,10.0555,0) -- (-1.1992,9.9306,0) -- cycle;
\path[stlfacet] (2.0985,7.932,0) -- (2.3983,8.0569,0) -- (2.0985,8.0569,0) -- cycle;
\path[stlfacet] (2.0985,7.932,0) -- (2.3983,7.932,0) -- (2.3983,8.0569,0) -- cycle;
\path[stlfacet] (-0.8994,9.9306,0) -- (-0.8994,10.0555,0) -- (-1.1992,10.0555,0) -- cycle;
\path[stlfacet] (-0.5996,9.9306,0) -- (-0.8994,10.0555,0) -- (-0.8994,9.9306,0) -- cycle;
\path[stlfacet] (2.3983,7.932,0) -- (2.6981,8.0569,0) -- (2.3983,8.0569,0) -- cycle;
\path[stlfacet] (2.3983,7.932,0) -- (2.6981,7.932,0) -- (2.6981,8.0569,0) -- cycle;
\path[stlfacet] (-0.5996,9.9306,0) -- (-0.5996,10.0555,0) -- (-0.8994,10.0555,0) -- cycle;
\path[stlfacet] (-0.2998,9.9306,0) -- (-0.5996,10.0555,0) -- (-0.5996,9.9306,0) -- cycle;
\path[stlfacet] (2.6981,7.932,0) -- (2.9979,8.0569,0) -- (2.6981,8.0569,0) -- cycle;
\path[stlfacet] (2.6981,7.932,0) -- (2.9979,7.932,0) -- (2.9979,8.0569,0) -- cycle;
\path[stlfacet] (-0.2998,9.9306,0) -- (-0.2998,10.0555,0) -- (-0.5996,10.0555,0) -- cycle;
\path[stlfacet] (0,9.9306,0) -- (-0.2998,10.0555,0) -- (-0.2998,9.9306,0) -- cycle;
\path[stlfacet] (0,9.9306,0) -- (0,10.0555,0) -- (-0.2998,10.0555,0) -- cycle;
\path[stlfacet] (0,9.9306,0) -- (0.2998,10.0555,0) -- (0,10.0555,0) -- cycle;
\path[stlfacet] (0,9.9306,0) -- (0.2998,9.9306,0) -- (0.2998,10.0555,0) -- cycle;
\path[stlfacet] (0.2998,9.9306,0) -- (0.5996,10.0555,0) -- (0.2998,10.0555,0) -- cycle;
\path[stlfacet] (0.2998,9.9306,0) -- (0.5996,9.9306,0) -- (0.5996,10.0555,0) -- cycle;
\path[stlfacet] (0.5996,9.9306,0) -- (0.8994,10.0555,0) -- (0.5996,10.0555,0) -- cycle;
\path[stlfacet] (0.5996,9.9306,0) -- (0.8994,9.9306,0) -- (0.8994,10.0555,0) -- cycle;
\path[stlfacet] (0.8994,9.9306,0) -- (1.1992,10.0555,0) -- (0.8994,10.0555,0) -- cycle;
\path[stlfacet] (0.8994,9.9306,0) -- (1.1992,9.9306,0) -- (1.1992,10.0555,0) -- cycle;
\path[stlfacet] (1.1992,9.9306,0) -- (1.499,10.0555,0) -- (1.1992,10.0555,0) -- cycle;
\path[stlfacet] (1.1992,9.9306,0) -- (1.499,9.9306,0) -- (1.499,10.0555,0) -- cycle;
\path[stlfacet] (1.499,9.9306,0) -- (1.7988,10.0555,0) -- (1.499,10.0555,0) -- cycle;
\path[stlfacet] (1.499,9.9306,0) -- (1.7988,9.9306,0) -- (1.7988,10.0555,0) -- cycle;
\path[stlfacet] (1.7988,9.9306,0) -- (2.0985,10.0555,0) -- (1.7988,10.0555,0) -- cycle;
\path[stlfacet] (1.7988,9.9306,0) -- (2.0985,9.9306,0) -- (2.0985,10.0555,0) -- cycle;
\path[stlfacet] (2.0985,9.9306,0) -- (2.3983,10.0555,0) -- (2.0985,10.0555,0) -- cycle;
\path[stlfacet] (2.0985,9.9306,0) -- (2.3983,9.9306,0) -- (2.3983,10.0555,0) -- cycle;
\path[stlfacet] (2.3983,9.9306,0) -- (2.6981,10.0555,0) -- (2.3983,10.0555,0) -- cycle;
\path[stlfacet] (2.3983,9.9306,0) -- (2.6981,9.9306,0) -- (2.6981,10.0555,0) -- cycle;
\path[stlfacet] (2.6981,9.9306,0) -- (2.9979,10.0555,0) -- (2.6981,10.0555,0) -- cycle;
\path[stlfacet] (2.6981,9.9306,0) -- (2.9979,9.9306,0) -- (2.9979,10.0555,0) -- cycle;

==> yagi_opt_7.tikz <==
\path[stlfacet] (-2.3983,-2.0611,0) -- (-2.6981,-1.9362,0) -- (-2.6981,-2.0611,0) -- cycle;
\path[stlfacet] (-2.3983,-2.0611,0) -- (-2.3983,-1.9362,0) -- (-2.6981,-1.9362,0) -- cycle;
\path[stlfacet] (-2.0985,-2.0611,0) -- (-2.3983,-1.9362,0) -- (-2.3983,-2.0611,0) -- cycle;
\path[stlfacet] (-2.0985,-2.0611,0) -- (-2.0985,-1.9362,0) -- (-2.3983,-1.9362,0) -- cycle;
\path[stlfacet] (-1.7988,-2.0611,0) -- (-2.0985,-1.9362,0) -- (-2.0985,-2.0611,0) -- cycle;
\path[stlfacet] (-1.7988,-2.0611,0) -- (-1.7988,-1.9362,0) -- (-2.0985,-1.9362,0) -- cycle;
\path[stlfacet] (-1.499,-2.0611,0) -- (-1.7988,-1.9362,0) -- (-1.7988,-2.0611,0) -- cycle;
\path[stlfacet] (-1.499,-2.0611,0) -- (-1.499,-1.9362,0) -- (-1.7988,-1.9362,0) -- cycle;
\path[stlfacet] (-1.1992,-2.0611,0) -- (-1.499,-1.9362,0) -- (-1.499,-2.0611,0) -- cycle;
\path[stlfacet] (-1.1992,-2.0611,0) -- (-1.1992,-1.9362,0) -- (-1.499,-1.9362,0) -- cycle;
\path[stlfacet] (-0.8994,-2.0611,0) -- (-1.1992,-1.9362,0) -- (-1.1992,-2.0611,0) -- cycle;
\path[stlfacet] (-0.8994,-2.0611,0) -- (-0.8994,-1.9362,0) -- (-1.1992,-1.9362,0) -- cycle;
\path[stlfacet] (-0.5996,-2.0611,0) -- (-0.8994,-1.9362,0) -- (-0.8994,-2.0611,0) -- cycle;
\path[stlfacet] (-0.5996,-2.0611,0) -- (-0.5996,-1.9362,0) -- (-0.8994,-1.9362,0) -- cycle;
\path[stlfacet] (-0.2998,-2.0611,0) -- (-0.5996,-1.9362,0) -- (-0.5996,-2.0611,0) -- cycle;
\path[stlfacet] (-0.2998,-2.0611,0) -- (-0.2998,-1.9362,0) -- (-0.5996,-1.9362,0) -- cycle;
\path[stlfacet] (0,-2.0611,0) -- (-0.2998,-1.9362,0) -- (-0.2998,-2.0611,0) -- cycle;
\path[stlfacet] (0,-2.0611,0) -- (0,-1.9362,0) -- (-0.2998,-1.9362,0) -- cycle;
\path[stlfacet] (0,-2.0611,0) -- (0.2998,-1.9362,0) -- (0,-1.9362,0) -- cycle;
\path[stlfacet] (0,-2.0611,0) -- (0.2998,-2.0611,0) -- (0.2998,-1.9362,0) -- cycle;
\path[stlfacet] (0.2998,-2.0611,0) -- (0.5996,-1.9362,0) -- (0.2998,-1.9362,0) -- cycle;
\path[stlfacet] (0.2998,-2.0611,0) -- (0.5996,-2.0611,0) -- (0.5996,-1.9362,0) -- cycle;
\path[stlfacet] (0.5996,-2.0611,0) -- (0.8994,-1.9362,0) -- (0.5996,-1.9362,0) -- cycle;
\path[stlfacet] (0.5996,-2.0611,0) -- (0.8994,-2.0611,0) -- (0.8994,-1.9362,0) -- cycle;
\path[stlfacet] (-2.0985,-0.0625,0) -- (-2.3983,0.0625,0) -- (-2.3983,-0.0625,0) -- cycle;
\path[stlfacet] (0.8994,-2.0611,0) -- (1.1992,-1.9362,0) -- (0.8994,-1.9362,0) -- cycle;
\path[stlfacet] (0.8994,-2.0611,0) -- (1.1992,-2.0611,0) -- (1.1992,-1.9362,0) -- cycle;
\path[stlfacet] (-2.0985,-0.0625,0) -- (-2.0985,0.0625,0) -- (-2.3983,0.0625,0) -- cycle;
\path[stlfacet] (-1.7988,-0.0625,0) -- (-2.0985,0.0625,0) -- (-2.0985,-0.0625,0) -- cycle;
\path[stlfacet] (1.1992,-2.0611,0) -- (1.499,-1.9362,0) -- (1.1992,-1.9362,0) -- cycle;
\path[stlfacet] (1.1992,-2.0611,0) -- (1.499,-2.0611,0) -- (1.499,-1.9362,0) -- cycle;
\path[stlfacet] (-1.7988,-0.0625,0) -- (-1.7988,0.0625,0) -- (-2.0985,0.0625,0) -- cycle;
\path[stlfacet] (-1.499,-0.0625,0) -- (-1.7988,0.0625,0) -- (-1.7988,-0.0625,0) -- cycle;
\path[stlfacet] (1.499,-2.0611,0) -- (1.7988,-1.9362,0) -- (1.499,-1.9362,0) -- cycle;
\path[stlfacet] (1.499,-2.0611,0) -- (1.7988,-2.0611,0) -- (1.7988,-1.9362,0) -- cycle;
\path[stlfacet] (-1.499,-0.0625,0) -- (-1.499,0.0625,0) -- (-1.7988,0.0625,0) -- cycle;
\path[stlfacet] (-1.1992,-0.0625,0) -- (-1.499,0.0625,0) -- (-1.499,-0.0625,0) -- cycle;
\path[stlfacet] (1.7988,-2.0611,0) -- (2.0985,-1.9362,0) -- (1.7988,-1.9362,0) -- cycle;
\path[stlfacet] (1.7988,-2.0611,0) -- (2.0985,-2.0611,0) -- (2.0985,-1.9362,0) -- cycle;
\path[stlfacet] (-1.1992,-0.0625,0) -- (-1.1992,0.0625,0) -- (-1.499,0.0625,0) -- cycle;
\path[stlfacet] (-0.8994,-0.0625,0) -- (-1.1992,0.0625,0) -- (-1.1992,-0.0625,0) -- cycle;
\path[stlfacet] (2.0985,-2.0611,0) -- (2.3983,-1.9362,0) -- (2.0985,-1.9362,0) -- cycle;
\path[stlfacet] (2.0985,-2.0611,0) -- (2.3983,-2.0611,0) -- (2.3983,-1.9362,0) -- cycle;
\path[stlfacet] (-0.8994,-0.0625,0) -- (-0.8994,0.0625,0) -- (-1.1992,0.0625,0) -- cycle;
\path[stlfacet] (-0.5996,-0.0625,0) -- (-0.8994,0.0625,0) -- (-0.8994,-0.0625,0) -- cycle;
\path[stlfacet] (2.3983,-2.0611,0) -- (2.6981,-1.9362,0) -- (2.3983,-1.9362,0) -- cycle;
\path[stlfacet] (2.3983,-2.0611,0) -- (2.6981,-2.0611,0) -- (2.6981,-1.9362,0) -- cycle;
\path[stlfacet] (-0.5996,-0.0625,0) -- (-0.5996,0.0625,0) -- (-0.8994,0.0625,0) -- cycle;
\path[stlfacet] (-0.2998,-0.0625,0) -- (-0.5996,0.0625,0) -- (-0.5996,-0.0625,0) -- cycle;
\path[stlfacet] (-0.2998,-0.0625,0) -- (-0.2998,0.0625,0) -- (-0.5996,0.0625,0) -- cycle;
\path[stlfacet] (0,-0.0625,0) -- (-0.2998,0.0625,0) -- (-0.2998,-0.0625,0) -- cycle;
\path[stlfacet] (0,-0.0625,0) -- (0,0.0625,0) -- (-0.2998,0.0625,0) -- cycle;
\path[stlfacet] (0,-0.0625,0) -- (0.2998,0.0625,0) -- (0,0.0625,0) -- cycle;
\path[stlfacet] (0,-0.0625,0) -- (0.2998,-0.0625,0) -- (0.2998,0.0625,0) -- cycle;
\path[stlfacet] (0.2998,-0.0625,0) -- (0.5996,0.0625,0) -- (0.2998,0.0625,0) -- cycle;
\path[stlfacet] (0.2998,-0.0625,0) -- (0.5996,-0.0625,0) -- (0.5996,0.0625,0) -- cycle;
\path[stlfacet] (0.5996,-0.0625,0) -- (0.8994,0.0625,0) -- (0.5996,0.0625,0) -- cycle;
\path[stlfacet] (0.5996,-0.0625,0) -- (0.8994,-0.0625,0) -- (0.8994,0.0625,0) -- cycle;
\path[stlfacet] (0.8994,-0.0625,0) -- (1.1992,0.0625,0) -- (0.8994,0.0625,0) -- cycle;
\path[stlfacet] (0.8994,-0.0625,0) -- (1.1992,-0.0625,0) -- (1.1992,0.0625,0) -- cycle;
\path[stlfacet] (-1.7988,1.9362,0) -- (-2.0985,2.0611,0) -- (-2.0985,1.9362,0) -- cycle;
\path[stlfacet] (1.1992,-0.0625,0) -- (1.499,0.0625,0) -- (1.1992,0.0625,0) -- cycle;
\path[stlfacet] (1.1992,-0.0625,0) -- (1.499,-0.0625,0) -- (1.499,0.0625,0) -- cycle;
\path[stlfacet] (-1.7988,1.9362,0) -- (-1.7988,2.0611,0) -- (-2.0985,2.0611,0) -- cycle;
\path[stlfacet] (-1.499,1.9362,0) -- (-1.7988,2.0611,0) -- (-1.7988,1.9362,0) -- cycle;
\path[stlfacet] (1.499,-0.0625,0) -- (1.7988,0.0625,0) -- (1.499,0.0625,0) -- cycle;
\path[stlfacet] (1.499,-0.0625,0) -- (1.7988,-0.0625,0) -- (1.7988,0.0625,0) -- cycle;
\path[stlfacet] (-1.499,1.9362,0) -- (-1.499,2.0611,0) -- (-1.7988,2.0611,0) -- cycle;
\path[stlfacet] (-1.1992,1.9362,0) -- (-1.499,2.0611,0) -- (-1.499,1.9362,0) -- cycle;
\path[stlfacet] (1.7988,-0.0625,0) -- (2.0985,0.0625,0) -- (1.7988,0.0625,0) -- cycle;
\path[stlfacet] (1.7988,-0.0625,0) -- (2.0985,-0.0625,0) -- (2.0985,0.0625,0) -- cycle;
\path[stlfacet] (-1.1992,1.9362,0) -- (-1.1992,2.0611,0) -- (-1.499,2.0611,0) -- cycle;
\path[stlfacet] (-0.8994,1.9362,0) -- (-1.1992,2.0611,0) -- (-1.1992,1.9362,0) -- cycle;
\path[stlfacet] (2.0985,-0.0625,0) -- (2.3983,0.0625,0) -- (2.0985,0.0625,0) -- cycle;
\path[stlfacet] (2.0985,-0.0625,0) -- (2.3983,-0.0625,0) -- (2.3983,0.0625,0) -- cycle;
\path[stlfacet] (-0.8994,1.9362,0) -- (-0.8994,2.0611,0) -- (-1.1992,2.0611,0) -- cycle;
\path[stlfacet] (-0.5996,1.9362,0) -- (-0.8994,2.0611,0) -- (-0.8994,1.9362,0) -- cycle;
\path[stlfacet] (-0.5996,1.9362,0) -- (-0.5996,2.0611,0) -- (-0.8994,2.0611,0) -- cycle;
\path[stlfacet] (-0.2998,1.9362,0) -- (-0.5996,2.0611,0) -- (-0.5996,1.9362,0) -- cycle;
\path[stlfacet] (-0.2998,1.9362,0) -- (-0.2998,2.0611,0) -- (-0.5996,2.0611,0) -- cycle;
\path[stlfacet] (0,1.9362,0) -- (-0.2998,2.0611,0) -- (-0.2998,1.9362,0) -- cycle;
\path[stlfacet] (0,1.9362,0) -- (0,2.0611,0) -- (-0.2998,2.0611,0) -- cycle;
\path[stlfacet] (0,1.9362,0) -- (0.2998,2.0611,0) -- (0,2.0611,0) -- cycle;
\path[stlfacet] (0,1.9362,0) -- (0.2998,1.9362,0) -- (0.2998,2.0611,0) -- cycle;
\path[stlfacet] (0.2998,1.9362,0) -- (0.5996,2.0611,0) -- (0.2998,2.0611,0) -- cycle;
\path[stlfacet] (0.2998,1.9362,0) -- (0.5996,1.9362,0) -- (0.5996,2.0611,0) -- cycle;
\path[stlfacet] (0.5996,1.9362,0) -- (0.8994,2.0611,0) -- (0.5996,2.0611,0) -- cycle;
\path[stlfacet] (0.5996,1.9362,0) -- (0.8994,1.9362,0) -- (0.8994,2.0611,0) -- cycle;
\path[stlfacet] (0.8994,1.9362,0) -- (1.1992,2.0611,0) -- (0.8994,2.0611,0) -- cycle;
\path[stlfacet] (0.8994,1.9362,0) -- (1.1992,1.9362,0) -- (1.1992,2.0611,0) -- cycle;
\path[stlfacet] (-1.7988,3.9348,0) -- (-2.0985,4.0597,0) -- (-2.0985,3.9348,0) -- cycle;
\path[stlfacet] (1.1992,1.9362,0) -- (1.499,2.0611,0) -- (1.1992,2.0611,0) -- cycle;
\path[stlfacet] (1.1992,1.9362,0) -- (1.499,1.9362,0) -- (1.499,2.0611,0) -- cycle;
\path[stlfacet] (-1.7988,3.9348,0) -- (-1.7988,4.0597,0) -- (-2.0985,4.0597,0) -- cycle;
\path[stlfacet] (-1.499,3.9348,0) -- (-1.7988,4.0597,0) -- (-1.7988,3.9348,0) -- cycle;
\path[stlfacet] (1.499,1.9362,0) -- (1.7988,2.0611,0) -- (1.499,2.0611,0) -- cycle;
\path[stlfacet] (1.499,1.9362,0) -- (1.7988,1.9362,0) -- (1.7988,2.0611,0) -- cycle;
\path[stlfacet] (-1.499,3.9348,0) -- (-1.499,4.0597,0) -- (-1.7988,4.0597,0) -- cycle;
\path[stlfacet] (-1.1992,3.9348,0) -- (-1.499,4.0597,0) -- (-1.499,3.9348,0) -- cycle;
\path[stlfacet] (1.7988,1.9362,0) -- (2.0985,2.0611,0) -- (1.7988,2.0611,0) -- cycle;
\path[stlfacet] (1.7988,1.9362,0) -- (2.0985,1.9362,0) -- (2.0985,2.0611,0) -- cycle;
\path[stlfacet] (-1.1992,3.9348,0) -- (-1.1992,4.0597,0) -- (-1.499,4.0597,0) -- cycle;
\path[stlfacet] (-0.8994,3.9348,0) -- (-1.1992,4.0597,0) -- (-1.1992,3.9348,0) -- cycle;
\path[stlfacet] (-0.8994,3.9348,0) -- (-0.8994,4.0597,0) -- (-1.1992,4.0597,0) -- cycle;
\path[stlfacet] (-0.5996,3.9348,0) -- (-0.8994,4.0597,0) -- (-0.8994,3.9348,0) -- cycle;
\path[stlfacet] (-0.5996,3.9348,0) -- (-0.5996,4.0597,0) -- (-0.8994,4.0597,0) -- cycle;
\path[stlfacet] (-0.2998,3.9348,0) -- (-0.5996,4.0597,0) -- (-0.5996,3.9348,0) -- cycle;
\path[stlfacet] (-0.2998,3.9348,0) -- (-0.2998,4.0597,0) -- (-0.5996,4.0597,0) -- cycle;
\path[stlfacet] (0,3.9348,0) -- (-0.2998,4.0597,0) -- (-0.2998,3.9348,0) -- cycle;
\path[stlfacet] (0,3.9348,0) -- (0,4.0597,0) -- (-0.2998,4.0597,0) -- cycle;
\path[stlfacet] (0,3.9348,0) -- (0.2998,4.0597,0) -- (0,4.0597,0) -- cycle;
\path[stlfacet] (0,3.9348,0) -- (0.2998,3.9348,0) -- (0.2998,4.0597,0) -- cycle;
\path[stlfacet] (0.2998,3.9348,0) -- (0.5996,4.0597,0) -- (0.2998,4.0597,0) -- cycle;
\path[stlfacet] (0.2998,3.9348,0) -- (0.5996,3.9348,0) -- (0.5996,4.0597,0) -- cycle;
\path[stlfacet] (0.5996,3.9348,0) -- (0.8994,4.0597,0) -- (0.5996,4.0597,0) -- cycle;
\path[stlfacet] (0.5996,3.9348,0) -- (0.8994,3.9348,0) -- (0.8994,4.0597,0) -- cycle;
\path[stlfacet] (0.8994,3.9348,0) -- (1.1992,4.0597,0) -- (0.8994,4.0597,0) -- cycle;
\path[stlfacet] (0.8994,3.9348,0) -- (1.1992,3.9348,0) -- (1.1992,4.0597,0) -- cycle;
\path[stlfacet] (-1.7988,5.9334,0) -- (-2.0985,6.0583,0) -- (-2.0985,5.9334,0) -- cycle;
\path[stlfacet] (1.1992,3.9348,0) -- (1.499,4.0597,0) -- (1.1992,4.0597,0) -- cycle;
\path[stlfacet] (1.1992,3.9348,0) -- (1.499,3.9348,0) -- (1.499,4.0597,0) -- cycle;
\path[stlfacet] (-1.7988,5.9334,0) -- (-1.7988,6.0583,0) -- (-2.0985,6.0583,0) -- cycle;
\path[stlfacet] (-1.499,5.9334,0) -- (-1.7988,6.0583,0) -- (-1.7988,5.9334,0) -- cycle;
\path[stlfacet] (1.499,3.9348,0) -- (1.7988,4.0597,0) -- (1.499,4.0597,0) -- cycle;
\path[stlfacet] (1.499,3.9348,0) -- (1.7988,3.9348,0) -- (1.7988,4.0597,0) -- cycle;
\path[stlfacet] (-1.499,5.9334,0) -- (-1.499,6.0583,0) -- (-1.7988,6.0583,0) -- cycle;
\path[stlfacet] (-1.1992,5.9334,0) -- (-1.499,6.0583,0) -- (-1.499,5.9334,0) -- cycle;
\path[stlfacet] (1.7988,3.9348,0) -- (2.0985,4.0597,0) -- (1.7988,4.0597,0) -- cycle;
\path[stlfacet] (1.7988,3.9348,0) -- (2.0985,3.9348,0) -- (2.0985,4.0597,0) -- cycle;
\path[stlfacet] (-1.1992,5.9334,0) -- (-1.1992,6.0583,0) -- (-1.499,6.0583,0) -- cycle;
\path[stlfacet] (-0.8994,5.9334,0) -- (-1.1992,6.0583,0) -- (-1.1992,5.9334,0) -- cycle;
\path[stlfacet] (-0.8994,5.9334,0) -- (-0.8994,6.0583,0) -- (-1.1992,6.0583,0) -- cycle;
\path[stlfacet] (-0.5996,5.9334,0) -- (-0.8994,6.0583,0) -- (-0.8994,5.9334,0) -- cycle;
\path[stlfacet] (-0.5996,5.9334,0) -- (-0.5996,6.0583,0) -- (-0.8994,6.0583,0) -- cycle;
\path[stlfacet] (-0.2998,5.9334,0) -- (-0.5996,6.0583,0) -- (-0.5996,5.9334,0) -- cycle;
\path[stlfacet] (-0.2998,5.9334,0) -- (-0.2998,6.0583,0) -- (-0.5996,6.0583,0) -- cycle;
\path[stlfacet] (0,5.9334,0) -- (-0.2998,6.0583,0) -- (-0.2998,5.9334,0) -- cycle;
\path[stlfacet] (0,5.9334,0) -- (0,6.0583,0) -- (-0.2998,6.0583,0) -- cycle;
\path[stlfacet] (0,5.9334,0) -- (0.2998,6.0583,0) -- (0,6.0583,0) -- cycle;
\path[stlfacet] (0,5.9334,0) -- (0.2998,5.9334,0) -- (0.2998,6.0583,0) -- cycle;
\path[stlfacet] (0.2998,5.9334,0) -- (0.5996,6.0583,0) -- (0.2998,6.0583,0) -- cycle;
\path[stlfacet] (0.2998,5.9334,0) -- (0.5996,5.9334,0) -- (0.5996,6.0583,0) -- cycle;
\path[stlfacet] (0.5996,5.9334,0) -- (0.8994,6.0583,0) -- (0.5996,6.0583,0) -- cycle;
\path[stlfacet] (0.5996,5.9334,0) -- (0.8994,5.9334,0) -- (0.8994,6.0583,0) -- cycle;
\path[stlfacet] (0.8994,5.9334,0) -- (1.1992,6.0583,0) -- (0.8994,6.0583,0) -- cycle;
\path[stlfacet] (0.8994,5.9334,0) -- (1.1992,5.9334,0) -- (1.1992,6.0583,0) -- cycle;
\path[stlfacet] (-1.7988,7.932,0) -- (-2.0985,8.0569,0) -- (-2.0985,7.932,0) -- cycle;
\path[stlfacet] (1.1992,5.9334,0) -- (1.499,6.0583,0) -- (1.1992,6.0583,0) -- cycle;
\path[stlfacet] (1.1992,5.9334,0) -- (1.499,5.9334,0) -- (1.499,6.0583,0) -- cycle;
\path[stlfacet] (-1.7988,7.932,0) -- (-1.7988,8.0569,0) -- (-2.0985,8.0569,0) -- cycle;
\path[stlfacet] (-1.499,7.932,0) -- (-1.7988,8.0569,0) -- (-1.7988,7.932,0) -- cycle;
\path[stlfacet] (1.499,5.9334,0) -- (1.7988,6.0583,0) -- (1.499,6.0583,0) -- cycle;
\path[stlfacet] (1.499,5.9334,0) -- (1.7988,5.9334,0) -- (1.7988,6.0583,0) -- cycle;
\path[stlfacet] (-1.499,7.932,0) -- (-1.499,8.0569,0) -- (-1.7988,8.0569,0) -- cycle;
\path[stlfacet] (-1.1992,7.932,0) -- (-1.499,8.0569,0) -- (-1.499,7.932,0) -- cycle;
\path[stlfacet] (1.7988,5.9334,0) -- (2.0985,6.0583,0) -- (1.7988,6.0583,0) -- cycle;
\path[stlfacet] (1.7988,5.9334,0) -- (2.0985,5.9334,0) -- (2.0985,6.0583,0) -- cycle;
\path[stlfacet] (-1.1992,7.932,0) -- (-1.1992,8.0569,0) -- (-1.499,8.0569,0) -- cycle;
\path[stlfacet] (-0.8994,7.932,0) -- (-1.1992,8.0569,0) -- (-1.1992,7.932,0) -- cycle;
\path[stlfacet] (-0.8994,7.932,0) -- (-0.8994,8.0569,0) -- (-1.1992,8.0569,0) -- cycle;
\path[stlfacet] (-0.5996,7.932,0) -- (-0.8994,8.0569,0) -- (-0.8994,7.932,0) -- cycle;
\path[stlfacet] (-0.5996,7.932,0) -- (-0.5996,8.0569,0) -- (-0.8994,8.0569,0) -- cycle;
\path[stlfacet] (-0.2998,7.932,0) -- (-0.5996,8.0569,0) -- (-0.5996,7.932,0) -- cycle;
\path[stlfacet] (-0.2998,7.932,0) -- (-0.2998,8.0569,0) -- (-0.5996,8.0569,0) -- cycle;
\path[stlfacet] (0,7.932,0) -- (-0.2998,8.0569,0) -- (-0.2998,7.932,0) -- cycle;
\path[stlfacet] (0,7.932,0) -- (0,8.0569,0) -- (-0.2998,8.0569,0) -- cycle;
\path[stlfacet] (0,7.932,0) -- (0.2998,8.0569,0) -- (0,8.0569,0) -- cycle;
\path[stlfacet] (0,7.932,0) -- (0.2998,7.932,0) -- (0.2998,8.0569,0) -- cycle;
\path[stlfacet] (0.2998,7.932,0) -- (0.5996,8.0569,0) -- (0.2998,8.0569,0) -- cycle;
\path[stlfacet] (0.2998,7.932,0) -- (0.5996,7.932,0) -- (0.5996,8.0569,0) -- cycle;
\path[stlfacet] (0.5996,7.932,0) -- (0.8994,8.0569,0) -- (0.5996,8.0569,0) -- cycle;
\path[stlfacet] (0.5996,7.932,0) -- (0.8994,7.932,0) -- (0.8994,8.0569,0) -- cycle;
\path[stlfacet] (0.8994,7.932,0) -- (1.1992,8.0569,0) -- (0.8994,8.0569,0) -- cycle;
\path[stlfacet] (0.8994,7.932,0) -- (1.1992,7.932,0) -- (1.1992,8.0569,0) -- cycle;
\path[stlfacet] (-1.7988,9.9306,0) -- (-2.0985,10.0555,0) -- (-2.0985,9.9306,0) -- cycle;
\path[stlfacet] (1.1992,7.932,0) -- (1.499,8.0569,0) -- (1.1992,8.0569,0) -- cycle;
\path[stlfacet] (1.1992,7.932,0) -- (1.499,7.932,0) -- (1.499,8.0569,0) -- cycle;
\path[stlfacet] (-1.7988,9.9306,0) -- (-1.7988,10.0555,0) -- (-2.0985,10.0555,0) -- cycle;
\path[stlfacet] (-1.499,9.9306,0) -- (-1.7988,10.0555,0) -- (-1.7988,9.9306,0) -- cycle;
\path[stlfacet] (1.499,7.932,0) -- (1.7988,8.0569,0) -- (1.499,8.0569,0) -- cycle;
\path[stlfacet] (1.499,7.932,0) -- (1.7988,7.932,0) -- (1.7988,8.0569,0) -- cycle;
\path[stlfacet] (-1.499,9.9306,0) -- (-1.499,10.0555,0) -- (-1.7988,10.0555,0) -- cycle;
\path[stlfacet] (-1.1992,9.9306,0) -- (-1.499,10.0555,0) -- (-1.499,9.9306,0) -- cycle;
\path[stlfacet] (1.7988,7.932,0) -- (2.0985,8.0569,0) -- (1.7988,8.0569,0) -- cycle;
\path[stlfacet] (1.7988,7.932,0) -- (2.0985,7.932,0) -- (2.0985,8.0569,0) -- cycle;
\path[stlfacet] (-1.1992,9.9306,0) -- (-1.1992,10.0555,0) -- (-1.499,10.0555,0) -- cycle;
\path[stlfacet] (-0.8994,9.9306,0) -- (-1.1992,10.0555,0) -- (-1.1992,9.9306,0) -- cycle;
\path[stlfacet] (-0.8994,9.9306,0) -- (-0.8994,10.0555,0) -- (-1.1992,10.0555,0) -- cycle;
\path[stlfacet] (-0.5996,9.9306,0) -- (-0.8994,10.0555,0) -- (-0.8994,9.9306,0) -- cycle;
\path[stlfacet] (-0.5996,9.9306,0) -- (-0.5996,10.0555,0) -- (-0.8994,10.0555,0) -- cycle;
\path[stlfacet] (-0.2998,9.9306,0) -- (-0.5996,10.0555,0) -- (-0.5996,9.9306,0) -- cycle;
\path[stlfacet] (-0.2998,9.9306,0) -- (-0.2998,10.0555,0) -- (-0.5996,10.0555,0) -- cycle;
\path[stlfacet] (0,9.9306,0) -- (-0.2998,10.0555,0) -- (-0.2998,9.9306,0) -- cycle;
\path[stlfacet] (0,9.9306,0) -- (0,10.0555,0) -- (-0.2998,10.0555,0) -- cycle;
\path[stlfacet] (0,9.9306,0) -- (0.2998,10.0555,0) -- (0,10.0555,0) -- cycle;
\path[stlfacet] (0,9.9306,0) -- (0.2998,9.9306,0) -- (0.2998,10.0555,0) -- cycle;
\path[stlfacet] (0.2998,9.9306,0) -- (0.5996,10.0555,0) -- (0.2998,10.0555,0) -- cycle;
\path[stlfacet] (0.2998,9.9306,0) -- (0.5996,9.9306,0) -- (0.5996,10.0555,0) -- cycle;
\path[stlfacet] (0.5996,9.9306,0) -- (0.8994,10.0555,0) -- (0.5996,10.0555,0) -- cycle;
\path[stlfacet] (0.5996,9.9306,0) -- (0.8994,9.9306,0) -- (0.8994,10.0555,0) -- cycle;
\path[stlfacet] (0.8994,9.9306,0) -- (1.1992,10.0555,0) -- (0.8994,10.0555,0) -- cycle;
\path[stlfacet] (0.8994,9.9306,0) -- (1.1992,9.9306,0) -- (1.1992,10.0555,0) -- cycle;
\path[stlfacet] (1.1992,9.9306,0) -- (1.499,10.0555,0) -- (1.1992,10.0555,0) -- cycle;
\path[stlfacet] (1.1992,9.9306,0) -- (1.499,9.9306,0) -- (1.499,10.0555,0) -- cycle;
\path[stlfacet] (1.499,9.9306,0) -- (1.7988,10.0555,0) -- (1.499,10.0555,0) -- cycle;
\path[stlfacet] (1.499,9.9306,0) -- (1.7988,9.9306,0) -- (1.7988,10.0555,0) -- cycle;
\path[stlfacet] (1.7988,9.9306,0) -- (2.0985,10.0555,0) -- (1.7988,10.0555,0) -- cycle;
\path[stlfacet] (1.7988,9.9306,0) -- (2.0985,9.9306,0) -- (2.0985,10.0555,0) -- cycle;
